Some IHX type relations on trivalent graphs and symplectic representation theory

We consider several algebras that arise in the study of the mapping class group (by means of topology and Hodge theory) and describe their symplectic-invariant parts in terms of algebras on trivalent graphs.

==> draws/3tree.tex <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2791,2731)(0,-10)
\thicklines
\put(683,83){\ellipse{150}{150}}
\put(308,458){\ellipse{150}{150}}
\put(2183,83){\ellipse{150}{150}}
\put(2483,533){\ellipse{150}{150}}
\put(2708,1658){\ellipse{150}{150}}
\put(2483,2033){\ellipse{150}{150}}
\put(1733,2633){\ellipse{150}{150}}
\put(1208,2558){\ellipse{150}{150}}
\put(383,2108){\ellipse{150}{150}}
\put(83,1658){\ellipse{150}{150}}
\put(383,1733){\whiten\ellipse{150}{150}}
\put(383,1733){\ellipse{150}{150}}
\put(683,458){\whiten\ellipse{150}{150}}
\put(683,458){\ellipse{150}{150}}
\put(1133,833){\whiten\ellipse{150}{150}}
\put(1133,833){\ellipse{150}{150}}
\put(1733,833){\whiten\ellipse{150}{150}}
\put(1733,833){\ellipse{150}{150}}
\put(2033,1433){\whiten\ellipse{150}{150}}
\put(2033,1433){\ellipse{150}{150}}
\put(1433,1733){\whiten\ellipse{150}{150}}
\put(1433,1733){\ellipse{150}{150}}
\put(833,1433){\whiten\ellipse{150}{150}}
\put(833,1433){\ellipse{150}{150}}
\put(1433,2333){\whiten\ellipse{150}{150}}
\put(1433,2333){\ellipse{150}{150}}
\put(2408,1658){\whiten\ellipse{150}{150}}
\put(2408,1658){\ellipse{150}{150}}
\put(2183,458){\whiten\ellipse{150}{150}}
\put(2183,458){\ellipse{150}{150}}
\path(1433,1733)(833,1433)(1133,833)
	(1733,833)(2033,1433)(1433,1733)
\path(1433,2333)(1433,1733)
\path(1133,833)(683,458)
\path(1733,833)(2183,458)
\path(2033,1433)(2408,1658)
\path(383,1733)(833,1433)
\path(383,2033)(383,1733)(158,1658)
\path(383,458)(683,458)(683,158)
\path(2183,158)(2183,458)(2408,533)
\path(2483,1958)(2408,1658)(2633,1658)
\path(1283,2483)(1433,2333)(1658,2558)
\end{picture}


==> draws/3tree1.tex <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2791,2731)(0,-10)
\thicklines
%\put(683,83){\ellipse{150}{150}}
\put(683,83){\circle*{150}}
\put(308,458){\ellipse{150}{150}}
\put(2183,83){\ellipse{150}{150}}
\put(2483,533){\ellipse{150}{150}}
\put(2708,1658){\ellipse{150}{150}}
\put(2483,2033){\ellipse{150}{150}}
\put(1733,2633){\ellipse{150}{150}}
\put(1208,2558){\ellipse{150}{150}}
\put(83,1658){\ellipse{150}{150}}
\put(383,1733){\whiten\ellipse{150}{150}}
\put(383,1733){\ellipse{150}{150}}
\put(1433,1733){\whiten\ellipse{150}{150}}
\put(1433,1733){\ellipse{150}{150}}
\put(833,1433){\whiten\ellipse{150}{150}}
\put(833,1433){\ellipse{150}{150}}
\put(1133,833){\whiten\ellipse{150}{150}}
\put(1133,833){\ellipse{150}{150}}
\put(683,458){\whiten\ellipse{150}{150}}
\put(683,458){\ellipse{150}{150}}
\put(2183,458){\whiten\ellipse{150}{150}}
\put(2183,458){\ellipse{150}{150}}
\put(1733,833){\whiten\ellipse{150}{150}}
\put(1733,833){\ellipse{150}{150}}
\put(2033,1433){\whiten\ellipse{150}{150}}
\put(2033,1433){\ellipse{150}{150}}
\put(2408,1658){\whiten\ellipse{150}{150}}
\put(2408,1658){\ellipse{150}{150}}
\put(1433,2333){\whiten\ellipse{150}{150}}
\put(1433,2333){\ellipse{150}{150}}
\put(383,2108){\ellipse{150}{150}}
\path(1433,1733)(833,1433)(1133,833)
	(1733,833)(2033,1433)(1433,1733)
\path(1433,2333)(1433,1733)
\path(1133,833)(683,458)
\path(1733,833)(2183,458)
\path(2033,1433)(2408,1658)
\path(383,1733)(833,1433)
\path(383,2033)(383,1733)(158,1658)
\path(383,458)(683,458)(683,158)
\path(2183,158)(2183,458)(2408,533)
\path(2483,1958)(2408,1658)(2633,1658)
\path(1283,2483)(1433,2333)(1658,2558)
\end{picture}


==> draws/ASIHX.tex <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9396,1157)(0,-10)
\thicklines
\path(6238.154,632.231)(6312.000,533.000)(6293.538,655.308)
\put(6462.000,595.500){\arc{325.000}{2.7468}{6.6780}}
\path(8430.462,655.308)(8412.000,533.000)(8485.846,632.231)
\put(8262.000,595.500){\arc{325.000}{2.7468}{6.6780}}
\path(238.154,1007.231)(312.000,908.000)(293.538,1030.308)
\put(462.000,970.500){\arc{325.000}{2.7468}{6.6780}}
\path(1588.154,557.231)(1662.000,458.000)(1643.538,580.308)
\put(1812.000,520.500){\arc{325.000}{2.7468}{6.6780}}
\path(3613.154,332.231)(3687.000,233.000)(3668.538,355.308)
\put(3837.000,295.500){\arc{325.000}{2.7468}{6.6780}}
\path(238.154,107.231)(312.000,8.000)(293.538,130.308)
\put(462.000,70.500){\arc{325.000}{2.7468}{6.6780}}
\path(2488.154,557.231)(2562.000,458.000)(2543.538,580.308)
\put(2712.000,520.500){\arc{325.000}{2.7468}{6.6780}}
\path(4063.154,332.231)(4137.000,233.000)(4118.538,355.308)
\put(4287.000,295.500){\arc{325.000}{2.7468}{6.6780}}
\path(12,983)(912,983)
\path(12,83)(912,83)
\path(1812,983)(1812,83)
\path(2712,983)(2712,83)
\path(3612,983)(4512,83)
\path(3612,83)(3987,458)
\path(4137,608)(4512,983)
\path(6462,533)(6462,83)
\path(7812,983)(8262,533)(8712,983)
\path(8262,533)(8262,83)
\path(6012,983)(6462,533)(6912,983)
\path(462,983)(462,83)
\path(1812,533)(2712,533)
\path(3837,308)(4287,308)
\put(1137,458){\makebox(0,0)[lb]{$=$}}
\put(3162,458){\makebox(0,0)[lb]{$-$}}
\put(7212,458){\makebox(0,0)[lb]{$+$}}
\put(9012,458){\makebox(0,0)[lb]{$=0$}}
\end{picture}


==> draws/ASIHXalt.old.tex <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(12396,1157)(0,-10)
\thicklines
\path(6238.154,632.231)(6312.000,533.000)(6293.538,655.308)
\put(6462.000,595.500){\arc{325.000}{2.7468}{6.6780}}
\path(8430.462,655.308)(8412.000,533.000)(8485.846,632.231)
\put(8262.000,595.500){\arc{325.000}{2.7468}{6.6780}}
\path(238.154,1007.231)(312.000,908.000)(293.538,1030.308)
\put(462.000,970.500){\arc{325.000}{2.7468}{6.6780}}
\path(630.462,130.308)(612.000,8.000)(685.846,107.231)
\put(462.000,70.500){\arc{325.000}{2.7468}{6.6780}}
\path(1588.154,557.231)(1662.000,458.000)(1643.538,580.308)
\put(1812.000,520.500){\arc{325.000}{2.7468}{6.6780}}
\path(2880.462,580.308)(2862.000,458.000)(2935.846,557.231)
\put(2712.000,520.500){\arc{325.000}{2.7468}{6.6780}}
\path(3613.154,332.231)(3687.000,233.000)(3668.538,355.308)
\put(3837.000,295.500){\arc{325.000}{2.7468}{6.6780}}
\path(4455.462,355.308)(4437.000,233.000)(4510.846,332.231)
\put(4287.000,295.500){\arc{325.000}{2.7468}{6.6780}}
\path(12,983)(912,983)
\path(12,83)(912,83)
\path(1812,983)(1812,83)
\path(2712,983)(2712,83)
\path(3612,983)(4512,83)
\path(3612,83)(3987,458)
\path(4137,608)(4512,983)
\path(6462,533)(6462,83)
\path(7812,983)(8262,533)(8712,983)
\path(8262,533)(8262,83)
\path(6012,983)(6462,533)(6912,983)
\path(462,983)(462,83)
\path(432.000,203.000)(462.000,83.000)(492.000,203.000)
\path(3837,308)(4287,308)
\path(4167.000,278.000)(4287.000,308.000)(4167.000,338.000)
\path(1932.000,563.000)(1812.000,533.000)(1932.000,503.000)
\path(1812,533)(2712,533)
\path(10812,983)(10812,83)
\path(10782.000,203.000)(10812.000,83.000)(10842.000,203.000)
\path(11742.000,863.000)(11712.000,983.000)(11682.000,863.000)
\path(11712,983)(11712,83)
\put(1137,458){\makebox(0,0)[lb]{$=$}}
\put(3162,458){\makebox(0,0)[lb]{$-$}}
\put(7212,458){\makebox(0,0)[lb]{$+$}}
\put(9012,458){\makebox(0,0)[lb]{$=0$}}
\put(11112,533){\makebox(0,0)[lb]{$+$}}
\put(12012,533){\makebox(0,0)[lb]{$=0$}}
\end{picture}


==> draws/ASIHXalt.tex <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(16596,1830)(0,-10)
\thicklines
\path(1288.154,957.231)(1362.000,858.000)(1343.538,980.308)
\put(1512.000,920.500){\arc{325.000}{2.7468}{6.6780}}
\path(2580.462,980.308)(2562.000,858.000)(2635.846,957.231)
\put(2412.000,920.500){\arc{325.000}{2.7468}{6.6780}}
\path(1512,1383)(1512,483)
\path(2412,1383)(2412,483)
\path(1632.000,963.000)(1512.000,933.000)(1632.000,903.000)
\path(1512,933)(2412,933)
\path(3313.154,732.231)(3387.000,633.000)(3368.538,755.308)
\put(3537.000,695.500){\arc{325.000}{2.7468}{6.6780}}
\path(4155.462,755.308)(4137.000,633.000)(4210.846,732.231)
\put(3987.000,695.500){\arc{325.000}{2.7468}{6.6780}}
\path(3312,1383)(4212,483)
\path(3312,483)(3687,858)
\path(3837,1008)(4212,1383)
\path(3537,708)(3987,708)
\path(3867.000,678.000)(3987.000,708.000)(3867.000,738.000)
\path(10512,1383)(10962,933)(11412,1383)
\path(10962,933)(10962,483)
\path(12012,1383)(12462,933)(12912,1383)
\path(12462,933)(12462,483)
\path(13512,1383)(13962,933)(14412,1383)
\path(13962,933)(13962,483)
\path(15012,1383)(15462,933)(15912,1383)
\path(15462,933)(15462,483)
\path(238.154,1407.231)(312.000,1308.000)(293.538,1430.308)
\put(462.000,1370.500){\arc{325.000}{2.7468}{6.6780}}
\path(630.462,530.308)(612.000,408.000)(685.846,507.231)
\put(462.000,470.500){\arc{325.000}{2.7468}{6.6780}}
\path(5338.154,1032.231)(5412.000,933.000)(5393.538,1055.308)
\put(5562.000,995.500){\arc{325.000}{2.7468}{6.6780}}
\path(7230.462,1055.308)(7212.000,933.000)(7285.846,1032.231)
\put(7062.000,995.500){\arc{325.000}{2.7468}{6.6780}}
\path(12,1383)(912,1383)
\path(12,483)(912,483)
\path(462,1383)(462,483)
\path(432.000,603.000)(462.000,483.000)(492.000,603.000)
\path(5562,933)(5562,483)
\path(5112,1383)(5562,933)(6012,1383)
\path(6612,1383)(7062,933)(7512,1383)
\path(7062,933)(7062,483)
\path(8412,1383)(8412,483)
\path(8382.000,603.000)(8412.000,483.000)(8442.000,603.000)
\path(9342.000,1263.000)(9312.000,1383.000)(9282.000,1263.000)
\path(9312,1383)(9312,483)
\put(987,858){\makebox(0,0)[lb]{$=$}}
\put(2862,858){\makebox(0,0)[lb]{$-$}}
\put(6162,858){\makebox(0,0)[lb]{$+$}}
\put(7662,858){\makebox(0,0)[lb]{$=0$}}
\put(9537,933){\makebox(0,0)[lb]{$=0$}}
\put(8712,933){\makebox(0,0)[lb]{$+$}}
\put(10587,783){\makebox(0,0)[lb]{$1$}}
\put(12087,783){\makebox(0,0)[lb]{$2$}}
\put(13137,858){\makebox(0,0)[lb]{$+$}}
\put(14112,783){\makebox(0,0)[lb]{$2$}}
\put(15087,783){\makebox(0,0)[lb]{$1$}}
\put(16212,933){\makebox(0,0)[lb]{$=0$}}
\put(387,1683){\makebox(0,0)[lb]{$1$}}
\put(387,33){\makebox(0,0)[lb]{$2$}}
\put(1662,558){\makebox(0,0)[lb]{$2$}}
\put(2112,558){\makebox(0,0)[lb]{$1$}}
\put(3387,258){\makebox(0,0)[lb]{$1$}}
\put(3837,258){\makebox(0,0)[lb]{$2$}}
\end{picture}


==> draws/ASIHXv.tex <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5261,1761)(0,-10)
\thicklines
\path(601.154,1338.231)(675.000,1239.000)(656.538,1361.308)
\put(825.000,1301.500){\arc{325.000}{2.7468}{6.6780}}
\path(993.462,461.308)(975.000,339.000)(1048.846,438.231)
\put(825.000,401.500){\arc{325.000}{2.7468}{6.6780}}
\path(1951.154,888.231)(2025.000,789.000)(2006.538,911.308)
\put(2175.000,851.500){\arc{325.000}{2.7468}{6.6780}}
\path(3243.462,911.308)(3225.000,789.000)(3298.846,888.231)
\put(3075.000,851.500){\arc{325.000}{2.7468}{6.6780}}
\path(3976.154,663.231)(4050.000,564.000)(4031.538,686.308)
\put(4200.000,626.500){\arc{325.000}{2.7468}{6.6780}}
\path(4818.462,686.308)(4800.000,564.000)(4873.846,663.231)
\put(4650.000,626.500){\arc{325.000}{2.7468}{6.6780}}
\path(375,1314)(1275,1314)
\path(375,414)(1275,414)
\path(2175,1314)(2175,414)
\path(3075,1314)(3075,414)
\path(3975,1314)(4875,414)
\path(3975,414)(4350,789)
\path(4500,939)(4875,1314)
\path(825,1314)(825,414)
\path(795.000,534.000)(825.000,414.000)(855.000,534.000)
\path(4200,639)(4650,639)
\path(4530.000,609.000)(4650.000,639.000)(4530.000,669.000)
\path(2295.000,894.000)(2175.000,864.000)(2295.000,834.000)
\path(2175,864)(3075,864)
\put(1500,789){\makebox(0,0)[lb]{$=$}}
\put(3525,789){\makebox(0,0)[lb]{$-$}}
\put(750,1614){\makebox(0,0)[lb]{$1$}}
\put(2325,564){\makebox(0,0)[lb]{$2$}}
\put(4200,264){\makebox(0,0)[lb]{$1$}}
\put(4500,264){\makebox(0,0)[lb]{$2$}}
\put(2700,564){\makebox(0,0)[lb]{$1$}}
\put(750,39){\makebox(0,0)[lb]{$2$}}
\put(4800,39){\makebox(0,0)[lb]{$v_3$}}
\put(2925,39){\makebox(0,0)[lb]{$v_3$}}
\put(0,39){\makebox(0,0)[lb]{$v_4$}}
\put(3000,1539){\makebox(0,0)[lb]{$v_1$}}
\put(4800,1539){\makebox(0,0)[lb]{$v_1$}}
\put(2100,1539){\makebox(0,0)[lb]{$v_2$}}
\put(3900,1539){\makebox(0,0)[lb]{$v_2$}}
\put(1275,1539){\makebox(0,0)[lb]{$v_1$}}
\put(75,1539){\makebox(0,0)[lb]{$v_2$}}
\put(1275,39){\makebox(0,0)[lb]{$v_3$}}
\put(2100,39){\makebox(0,0)[lb]{$v_4$}}
\put(3900,39){\makebox(0,0)[lb]{$v_4$}}
\end{picture}


==> draws/ASproof.old.tex <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6996,4839)(0,-10)
\thicklines
\path(12,3012)(612,2412)(1212,3012)
\path(612,2412)(612,1812)
\path(1512,3012)(2112,2412)(2712,3012)
\path(2112,2412)(2112,1812)
\path(3612,3012)(4212,2412)(4812,3012)
\path(4212,2412)(4212,1812)
\path(5112,3012)(5712,2412)(6312,3012)
\path(5712,2412)(5712,1812)
\path(1512,4812)(2112,4212)(2712,4812)
\path(2112,4212)(2112,3612)
\path(3612,4812)(4212,4212)(4812,4812)
\path(4212,4212)(4212,3612)
\path(1866.000,4215.000)(1962.000,4137.000)(1914.000,4251.000)
\put(2112.000,4249.500){\arc{375.000}{2.4981}{6.9267}}
\path(4410.000,4251.000)(4362.000,4137.000)(4458.000,4215.000)
\put(4212.000,4249.500){\arc{375.000}{2.4981}{6.9267}}
\path(2712,1212)(2712,12)
\path(2682.000,132.000)(2712.000,12.000)(2742.000,132.000)
\path(3642.000,1092.000)(3612.000,1212.000)(3582.000,1092.000)
\path(3612,1212)(3612,12)
\put(3087,537){\makebox(0,0)[lb]{$+$}}
\put(4137,537){\makebox(0,0)[lb]{$=0$}}
\put(3012,2337){\makebox(0,0)[lb]{$+$}}
\put(3012,4137){\makebox(0,0)[lb]{$+$}}
\put(5112,4137){\makebox(0,0)[lb]{$=0$}}
\put(6612,2337){\makebox(0,0)[lb]{$=0$}}
\put(1737,2262){\makebox(0,0)[lb]{$2$}}
\put(237,2262){\makebox(0,0)[lb]{$1$}}
\put(5337,2262){\makebox(0,0)[lb]{$1$}}
\put(3837,2262){\makebox(0,0)[lb]{$2$}}
\end{picture}


==> draws/ASproof.tex <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(15813,5136)(0,-10)
\thicklines
\path(75,3039)(675,2439)(1275,3039)
\path(675,2439)(675,1839)
\path(1575,3039)(2175,2439)(2775,3039)
\path(2175,2439)(2175,1839)
\path(3675,3039)(4275,2439)(4875,3039)
\path(4275,2439)(4275,1839)
\path(5175,3039)(5775,2439)(6375,3039)
\path(5775,2439)(5775,1839)
\path(1575,4839)(2175,4239)(2775,4839)
\path(2175,4239)(2175,3639)
\path(3675,4839)(4275,4239)(4875,4839)
\path(4275,4239)(4275,3639)
\path(1929.000,4242.000)(2025.000,4164.000)(1977.000,4278.000)
\put(2175.000,4276.500){\arc{375.000}{2.4981}{6.9267}}
\path(4473.000,4278.000)(4425.000,4164.000)(4521.000,4242.000)
\put(4275.000,4276.500){\arc{375.000}{2.4981}{6.9267}}
\path(2775,1239)(2775,39)
\path(2745.000,159.000)(2775.000,39.000)(2805.000,159.000)
\path(3705.000,1119.000)(3675.000,1239.000)(3645.000,1119.000)
\path(3675,1239)(3675,39)
\put(3150,564){\makebox(0,0)[lb]{$+$}}
\put(4200,564){\makebox(0,0)[lb]{$=0$}}
\put(3075,2364){\makebox(0,0)[lb]{$+$}}
\put(3075,4164){\makebox(0,0)[lb]{$+$}}
\put(5175,4164){\makebox(0,0)[lb]{$=0$}}
\put(6675,2364){\makebox(0,0)[lb]{$=0$}}
\put(1800,2289){\makebox(0,0)[lb]{$2$}}
\put(300,2289){\makebox(0,0)[lb]{$1$}}
\put(5400,2289){\makebox(0,0)[lb]{$1$}}
\put(3900,2289){\makebox(0,0)[lb]{$2$}}
\put(1350,4989){\makebox(0,0)[lb]{$b$}}
\put(2100,3339){\makebox(0,0)[lb]{$c$}}
\put(3525,4989){\makebox(0,0)[lb]{$b$}}
\put(4950,4989){\makebox(0,0)[lb]{$a$}}
\put(4200,3339){\makebox(0,0)[lb]{$c$}}
\put(2775,4989){\makebox(0,0)[lb]{$a$}}
\put(7875,4239){\makebox(0,0)[lb]{$a \we b \we c + b \we a \we c =0$}}
\put(7875,2439){\makebox(0,0)[lb]{$(a_1 \we a_2 \we a_3)\bwe (b_1 \we b_2 \we b_3) + $}}
\put(7875,1939){\makebox(0,0)[lb]{$(b_1 \we b_2 \we b_3) \bwe (a_1 \we a_2 \we a_3) =0 $}}
\put(975,3114){\makebox(0,0)[lb]{$a_2$}}
\put(6000,3114){\makebox(0,0)[lb]{$a_2$}}
\put(5100,3114){\makebox(0,0)[lb]{$a_1$}}
\put(525,1614){\makebox(0,0)[lb]{$a_3$}}
\put(0,3114){\makebox(0,0)[lb]{$a_1$}}
\put(1500,3114){\makebox(0,0)[lb]{$b_1$}}
\put(2475,3114){\makebox(0,0)[lb]{$b_2$}}
\put(1950,1614){\makebox(0,0)[lb]{$b_2$}}
\put(4050,1614){\makebox(0,0)[lb]{$b_3$}}
\put(5550,1614){\makebox(0,0)[lb]{$a_3$}}
\put(3525,3114){\makebox(0,0)[lb]{$b_1$}}
\put(4575,3114){\makebox(0,0)[lb]{$b_2$}}
\put(3825,1089){\makebox(0,0)[lb]{$x$}}
\put(3825,39){\makebox(0,0)[lb]{$-y$}}
\put(2400,39){\makebox(0,0)[lb]{$y$}}
\put(2400,1089){\makebox(0,0)[lb]{$x$}}
\end{picture}


==> draws/ASproof2.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(15813,5136)(0,-10)
\thicklines
\path(75,3039)(675,2439)(1275,3039)
\path(675,2439)(675,1839)
\path(1575,3039)(2175,2439)(2775,3039)
\path(2175,2439)(2175,1839)
\path(3675,3039)(4275,2439)(4875,3039)
\path(4275,2439)(4275,1839)
\path(5175,3039)(5775,2439)(6375,3039)
\path(5775,2439)(5775,1839)
\path(1575,4839)(2175,4239)(2775,4839)
\path(2175,4239)(2175,3639)
\path(3675,4839)(4275,4239)(4875,4839)
\path(4275,4239)(4275,3639)
\path(1929.000,4242.000)(2025.000,4164.000)(1977.000,4278.000)
\put(2175.000,4276.500){\arc{375.000}{2.4981}{6.9267}}
\path(4473.000,4278.000)(4425.000,4164.000)(4521.000,4242.000)
\put(4275.000,4276.500){\arc{375.000}{2.4981}{6.9267}}
\path(2775,1239)(2775,39)
\path(2745.000,159.000)(2775.000,39.000)(2805.000,159.000)
\path(3705.000,1119.000)(3675.000,1239.000)(3645.000,1119.000)
\path(3675,1239)(3675,39)
\put(3150,564){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}\$+\$}}}}}
\put(4200,564){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}\$=0\$}}}}}
\put(3075,2364){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}\$+\$}}}}}
\put(3075,4164){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}\$+\$}}}}}
\put(5175,4164){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}\$=0\$}}}}}
\put(6675,2364){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}\$=0\$}}}}}
\put(1800,2289){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}\$2\$}}}}}
\put(300,2289){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}\$1\$}}}}}
\put(5400,2289){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}\$1\$}}}}}
\put(3900,2289){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}\$2\$}}}}}
\put(1350,4989){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}\$b\$}}}}}
\put(2100,3339){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}\$c\$}}}}}
\put(3525,4989){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}\$b\$}}}}}
\put(4950,4989){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}\$a\$}}}}}
\put(4200,3339){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}\$c\$}}}}}
\put(2775,4989){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}\$a\$}}}}}
\put(7875,4239){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}\$a $\backslash$we b $\backslash$we c + b $\backslash$we a $\backslash$we c = \$}}}}}
\put(7875,2439){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}\$(a\_1 $\backslash$we a\_2 $\backslash$we a\_3)$\backslash$bwe(b\_1 $\backslash$we b\_2 $\backslash$we b\_3) + (b\_1 $\backslash$we b\_2 $\backslash$we b\_3)$\backslash$bwe(a\_1 $\backslash$we a\_2 $\backslash$we a\_3  }}}}}
\put(975,3114){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}\$a\_2\$}}}}}
\put(6000,3114){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}\$a\_2\$}}}}}
\put(5100,3114){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}\$a\_1\$}}}}}
\put(525,1614){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}\$a\_3\$}}}}}
\put(0,3114){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}\$a\_1\$}}}}}
\put(1500,3114){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}\$b\_1\$}}}}}
\put(2475,3114){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}\$b\_2\$}}}}}
\put(1950,1614){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}\$b\_3\$}}}}}
\put(4050,1614){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}\$b\_3\$}}}}}
\put(5550,1614){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}\$a\_3\$}}}}}
\put(3525,3114){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}\$b\_1\$}}}}}
\put(4575,3114){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}\$b\_2\$}}}}}
\put(3825,1089){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}\$x\$}}}}}
\put(3825,39){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}\$-y\$}}}}}
\put(2400,39){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}\$y\$}}}}}
\put(2400,1089){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}\$x\$}}}}}
\put(7875,2139){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}\$ccc \$}}}}}
\end{picture}


==> draws/IHXsym.tex <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7286,1410)(0,-10)
\thicklines
\path(5851.154,513.231)(5925.000,414.000)(5906.538,536.308)
\put(6075.000,476.500){\arc{325.000}{2.7468}{6.6780}}
\path(676.154,1188.231)(750.000,1089.000)(731.538,1211.308)
\put(900.000,1151.500){\arc{325.000}{2.7468}{6.6780}}
%\path(3318.462,761.308)(3300.000,639.000)(3373.846,738.231)
%\put(3150.000,701.500){\arc{325.000}{2.7468}{6.6780}}
\path(676.154,288.231)(750.000,189.000)(731.538,311.308)
\put(900.000,251.500){\arc{325.000}{2.7468}{6.6780}}
\path(3826.154,738.231)(3900.000,639.000)(3881.538,761.308)
\put(4050.000,701.500){\arc{325.000}{2.7468}{6.6780}}
\path(6301.154,513.231)(6375.000,414.000)(6356.538,536.308)
\put(6525.000,476.500){\arc{325.000}{2.7468}{6.6780}}
\path(2926.154,738.231)(3000.000,639.000)(2981.538,761.308)
\put(3150.000,701.500){\arc{325.000}{2.7468}{6.6780}}
\path(3150,1164)(3150,264)
\path(4050,1164)(4050,264)
\path(3270.000,744.000)(3150.000,714.000)(3270.000,684.000)
\path(3150,714)(4050,714)
\path(5850,1164)(6750,264)
\path(5850,264)(6225,639)
\path(6375,789)(6750,1164)
\path(6075,489)(6525,489)
\path(6405.000,459.000)(6525.000,489.000)(6405.000,519.000)
\path(450,1164)(1350,1164)
\path(450,264)(1350,264)
\path(900,1164)(900,264)
\path(870.000,384.000)(900.000,264.000)(930.000,384.000)
\put(0,1239){\makebox(0,0)[lb]{$e_2$}}
\put(1425,1239){\makebox(0,0)[lb]{$e_1$}}
\put(4125,1239){\makebox(0,0)[lb]{$e_1$}}
\put(6825,1239){\makebox(0,0)[lb]{$e_1$}}
\put(2700,1239){\makebox(0,0)[lb]{$e_2$}}
\put(5400,1239){\makebox(0,0)[lb]{$e_2$}}
\put(0,39){\makebox(0,0)[lb]{$e_3$}}
\put(2700,39){\makebox(0,0)[lb]{$e_3$}}
\put(5400,39){\makebox(0,0)[lb]{$e_3$}}
\put(1425,39){\makebox(0,0)[lb]{$e_4$}}
\put(6825,39){\makebox(0,0)[lb]{$e_4$}}
\put(4125,39){\makebox(0,0)[lb]{$e_4$}}
\end{picture}


==> draws/IHXwe.tex <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7286,1755)(0,-10)
\thicklines
\path(4218.462,905.308)(4200.000,783.000)(4273.846,882.231)
\put(4050.000,845.500){\arc{325.000}{2.7468}{6.6780}}
\path(5851.154,657.231)(5925.000,558.000)(5906.538,680.308)
\put(6075.000,620.500){\arc{325.000}{2.7468}{6.6780}}
\path(6693.462,680.308)(6675.000,558.000)(6748.846,657.231)
\put(6525.000,620.500){\arc{325.000}{2.7468}{6.6780}}
\path(676.154,1332.231)(750.000,1233.000)(731.538,1355.308)
\put(900.000,1295.500){\arc{325.000}{2.7468}{6.6780}}
\path(1068.462,455.308)(1050.000,333.000)(1123.846,432.231)
\put(900.000,395.500){\arc{325.000}{2.7468}{6.6780}}
\path(3318.462,905.308)(3300.000,783.000)(3373.846,882.231)
\put(3150.000,845.500){\arc{325.000}{2.7468}{6.6780}}
\path(3150,1308)(3150,408)
\path(4050,1308)(4050,408)
\path(3270.000,888.000)(3150.000,858.000)(3270.000,828.000)
\path(3150,858)(4050,858)
\path(5850,1308)(6750,408)
\path(5850,408)(6225,783)
\path(6375,933)(6750,1308)
\path(6075,633)(6525,633)
\path(6405.000,603.000)(6525.000,633.000)(6405.000,663.000)
\path(450,1308)(1350,1308)
\path(450,408)(1350,408)
\path(900,1308)(900,408)
\path(870.000,528.000)(900.000,408.000)(930.000,528.000)
\put(0,1383){\makebox(0,0)[lb]{$e_2$}}
\put(1425,1383){\makebox(0,0)[lb]{$e_1$}}
\put(0,183){\makebox(0,0)[lb]{$e_4$}}
\put(4425,783){\makebox(0,0)[lb]{$1$}}
\put(2625,783){\makebox(0,0)[lb]{$2$}}
\put(6000,108){\makebox(0,0)[lb]{$1$}}
\put(6450,108){\makebox(0,0)[lb]{$2$}}
\put(825,1608){\makebox(0,0)[lb]{$1$}}
\put(825,33){\makebox(0,0)[lb]{$2$}}
\put(4125,1383){\makebox(0,0)[lb]{$e_1$}}
\put(6825,1383){\makebox(0,0)[lb]{$e_1$}}
\put(2700,1383){\makebox(0,0)[lb]{$e_2$}}
\put(5400,1383){\makebox(0,0)[lb]{$e_2$}}
\put(1425,183){\makebox(0,0)[lb]{$e_3$}}
\put(2700,183){\makebox(0,0)[lb]{$e_4$}}
\put(5400,183){\makebox(0,0)[lb]{$e_4$}}
\put(4125,183){\makebox(0,0)[lb]{$e_3$}}
\put(6825,183){\makebox(0,0)[lb]{$e_3$}}
\end{picture}


==> draws/circle2.tex <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5561,1632)(0,-10)
\thicklines
\put(825.000,1158.000){\arc{900.000}{1.5708}{4.7124}}
\path(945.000,1638.000)(825.000,1608.000)(945.000,1578.000)
\put(825.000,1158.000){\arc{900.000}{4.7124}{7.8540}}
\put(2972.727,1103.455){\arc{1013.595}{2.9521}{4.6181}}
\put(4772.728,1103.455){\arc{1013.595}{2.9521}{4.6181}}
\path(3047.292,1626.566)(2925.000,1608.000)(3041.641,1566.832)
\put(2877.273,1103.455){\arc{1013.595}{4.8067}{6.4727}}
\path(4847.292,1626.566)(4725.000,1608.000)(4841.641,1566.832)
\put(4677.272,1103.455){\arc{1013.597}{4.8067}{6.4727}}
\path(375,408)(1275,408)
\path(825,708)(825,408)
\path(795.000,528.000)(825.000,408.000)(855.000,528.000)
\path(2475,1008)(2475,408)
\path(3375,1008)(3375,408)
\path(4275,408)(5175,1008)
\path(4275,1008)(4650,783)
\path(4800,633)(5175,408)
\path(2595.000,1038.000)(2475.000,1008.000)(2595.000,978.000)
\path(2475,1008)(3375,1008)
\path(4425,483)(5025,483)
\path(4905.000,453.000)(5025.000,483.000)(4905.000,513.000)
\put(750,933){\makebox(0,0)[lb]{$1$}}
\put(0,108){\makebox(0,0)[lb]{$x_2$}}
\put(1350,108){\makebox(0,0)[lb]{$x_1$}}
\put(675,33){\makebox(0,0)[lb]{$2$}}
\put(1725,933){\makebox(0,0)[lb]{$+$}}
\put(3750,933){\makebox(0,0)[lb]{$+$}}
\put(2250,108){\makebox(0,0)[lb]{$x_2$}}
\put(5100,108){\makebox(0,0)[lb]{$x_2$}}
\put(3225,108){\makebox(0,0)[lb]{$x_1$}}
\put(4125,108){\makebox(0,0)[lb]{$x_1$}}
\put(2625,708){\makebox(0,0)[lb]{$1$}}
\put(3075,708){\makebox(0,0)[lb]{$2$}}
\put(4200,558){\makebox(0,0)[lb]{$1$}}
\put(5100,558){\makebox(0,0)[lb]{$2$}}
\end{picture}


==> draws/en.tex <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(1840,1853)(0,-10)
\thicklines
\put(920,919){\ellipse{1824}{1824}}
\path(320,1594)(320,244)
\path(620,1819)(620,19)
\path(1520,1594)(1520,244)
\put(770,844){\makebox(0,0)[lb]{$\ldots$}}
\end{picture}


==> draws/eqIH.tex <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(14646,944)(0,-10)
\thicklines
\path(12,914)(912,914)
\path(12,14)(912,14)
\path(462,914)(462,14)
\path(1812,914)(1812,14)
\path(2712,914)(2712,14)
\path(1812,464)(2712,464)
\put(1137,389){\makebox(0,0)[lb]{$=$}}
\put(4742.357,464.000){\arc{910.714}{1.4173}{4.8659}}
\path(4812,914)(5712,914)
\path(4812,14)(5712,14)
\path(5262,914)(5262,14)
\path(7212,914)(7212,14)
\path(8112,914)(8112,14)
\path(7212,464)(8112,464)
\put(7142.357,464.000){\arc{910.714}{1.4173}{4.8659}}
\put(6012,389){\makebox(0,0)[lb]{$=$}}
\path(13212,914)(13212,14)
\path(14112,914)(14112,14)
\path(13212,464)(14112,464)
\put(10142.357,464.000){\arc{910.714}{1.4173}{4.8659}}
\put(11182.000,464.000){\arc{910.824}{4.5581}{8.0083}}
\put(13142.357,464.000){\arc{910.714}{1.4173}{4.8659}}
\put(14182.000,464.000){\arc{910.824}{4.5581}{8.0083}}
\path(10212,914)(11112,914)
\path(10212,14)(11112,14)
\path(10662,914)(10662,14)
\put(12012,389){\makebox(0,0)[lb]{$=$}}
\end{picture}


==> draws/gIHX.tex <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4524,939)(0,-10)
\thicklines
\path(12,912)(912,912)
\path(12,12)(912,12)
\path(1812,912)(1812,12)
\path(2712,912)(2712,12)
\path(3612,912)(4512,12)
\path(3612,12)(3987,387)
\path(4137,537)(4512,912)
\path(1812,462)(2712,462)
\path(3837,237)(4287,237)
\path(462,912)(462,12)
\end{picture}


==> draws/linearCD.tex <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8720,1409)(0,-10)
\thicklines
\put(612.000,850.500){\arc{615.000}{2.9203}{6.5045}}
\put(2112.000,850.500){\arc{615.000}{2.9203}{6.5045}}
\put(1699.500,942.375){\arc{884.436}{2.7729}{6.6519}}
\put(8149.500,745.500){\arc{1277.204}{3.2003}{4.6536}}
\put(8074.500,745.500){\arc{1277.204}{4.7711}{6.2244}}
\put(8149.500,820.500){\arc{1277.204}{1.6296}{3.0828}}
\path(8734.902,661.445)(8712.000,783.000)(8675.005,664.969)
\put(8074.500,820.500){\arc{1277.204}{0.0588}{1.5120}}
\path(6480.462,830.308)(6462.000,708.000)(6535.846,807.231)
\put(6312.000,770.500){\arc{325.000}{2.7468}{6.6780}}
\path(7680.462,830.308)(7662.000,708.000)(7735.846,807.231)
\put(7512.000,770.500){\arc{325.000}{2.7468}{6.6780}}
\put(5749.500,745.500){\arc{1277.204}{3.2003}{4.6536}}
\put(5674.500,745.500){\arc{1277.204}{4.7711}{6.2244}}
\put(5674.500,820.500){\arc{1277.204}{0.0588}{1.5120}}
\path(5148.995,664.969)(5112.000,783.000)(5089.098,661.445)
\put(5749.500,820.500){\arc{1277.204}{1.6296}{3.0828}}
\path(12,783)(3012,783)
\path(2892.000,753.000)(3012.000,783.000)(2892.000,813.000)
\path(6912,783)(7512,783)
\path(6312,783)(6912,783)
\path(6792.000,753.000)(6912.000,783.000)(6792.000,813.000)
\path(3612,783)(4512,783)
\path(4392.000,753.000)(4512.000,783.000)(4392.000,813.000)
\path(1662,558)	(1723.615,569.731)
	(1780.988,579.400)
	(1834.341,586.982)
	(1883.893,592.447)
	(1929.863,595.769)
	(1972.472,596.921)
	(2011.938,595.874)
	(2048.483,592.601)
	(2113.683,579.269)
	(2169.831,556.705)
	(2218.684,524.688)
	(2262.000,483.000)

\path(2262,483)	(2261.070,445.526)
	(2262.000,408.000)

\path(2262,408)	(2262.000,408.000)

\path(2262,408)	(2232.233,400.268)
	(2187.000,408.000)

\path(2187,408)	(2171.535,445.500)
	(2187.000,483.000)

\path(2187,483)	(2222.984,499.805)
	(2264.520,496.875)
	(2337.000,483.000)

\path(2337,483)	(2382.266,490.504)
	(2442.667,504.334)
	(2480.741,514.170)
	(2525.235,526.246)
	(2577.028,540.783)
	(2637.000,558.000)

\path(312,558)	(373.615,569.731)
	(430.988,579.400)
	(484.341,586.982)
	(533.893,592.447)
	(579.863,595.769)
	(622.472,596.921)
	(661.938,595.874)
	(698.482,592.601)
	(763.683,579.269)
	(819.831,556.705)
	(868.684,524.688)
	(912.000,483.000)

\path(912,483)	(911.070,445.526)
	(912.000,408.000)

\path(912,408)	(912.000,408.000)

\path(912,408)	(882.232,400.268)
	(837.000,408.000)

\path(837,408)	(821.535,445.500)
	(837.000,483.000)

\path(837,483)	(872.984,499.805)
	(914.520,496.875)
	(987.000,483.000)

\path(987,483)	(1032.266,490.504)
	(1092.668,504.334)
	(1130.741,514.170)
	(1175.235,526.246)
	(1227.028,540.783)
	(1287.000,558.000)

\put(6462,333){\makebox(0,0)[lb]{$1$}}
\put(7212,333){\makebox(0,0)[lb]{$2$}}
\put(762,33){\makebox(0,0)[lb]{$1$}}
\put(2037,33){\makebox(0,0)[lb]{$2$}}
\end{picture}


==> draws/wheel.tex <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2376,2055)(0,-10)
\thicklines
\put(1125,896){\ellipse{928}{928}}
\path(1125,1683)(1125,1383)
\path(375,1308)(675,1083)
\path(1575,1083)(1875,1308)
\path(825,483)(600,258)
\path(1425,483)(1650,258)
\put(1800,33){\makebox(0,0)[lb]{$3$}}
\put(1050,1908){\makebox(0,0)[lb]{$5$}}
\put(0,1308){\makebox(0,0)[lb]{$1$}}
\put(2100,1308){\makebox(0,0)[lb]{$4$}}
\put(150,33){\makebox(0,0)[lb]{$2$}}
\end{picture}

